Radiative Corrections and Z'

Radiative corrections to parity violating deep inelastic electron scattering are reviewed including a discussion of the renormalization group evolution of the weak mixing angle. Recently obtained results on hypothetical Z' bosons - for which parity violating observables play an important role - are also presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

